Fraction of $\chi_c$ decays in prompt $J/\psi$ production measured in pPb collisions at $\sqrt{s_{NN}}=8.16$ TeV

The fraction of $\chi_{c1}$ and $\chi_{c2}$ decays in the prompt $J/\psi$ yield, $F_{\chi c}=\sigma_{\chi_c \to J/\psi}/\sigma_{J/\psi}$, is measured by the LHCb detector in pPb collisions at $\sqrt{s_{NN}}=8.16$ TeV. The study covers the forward ($1.5<y^*<4.0$) and backward ($-5.0<y^*<-2.5$) rapidity regions, where $y^*$ is the $J/\psi$ rapidity in the nucleon-nucleon center-of-mass system. Forward and backward rapidity samples correspond to integrated luminosities of 13.6 $\pm$ 0.3 nb$^{-1}$ and 20.8 $\pm$ 0.5 nb$^{-1}$, respectively. The result is presented as a function of the $J/\psi$ transverse momentum $p_{T,J/\psi}$ in the range 1$<p_{T, J/\psi}<20$ GeV/$c$. The $F_{\chi c}$ fraction at forward rapidity is compatible with the LHCb measurement performed in $pp$ collisions at $\sqrt{s}=7$ TeV, whereas the result at backward rapidity is 2.4 $\sigma$ larger than in the forward region for $1<p_{T, J/\psi}<3$ GeV/$c$. The increase of $F_{\chi c}$ at low $p_{T, J/\psi}$ at backward rapidity is compatible with the suppression of the $\psi$(2S) contribution to the prompt $J/\psi$ yield. The lack of in-medium dissociation of $\chi_c$ states observed in this study sets an upper limit of 180 MeV on the free energy available in these pPb collisions to dissociate or inhibit charmonium state formation.

==> Fig1.tex <==
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\ifthenelse{\boolean{wordcount}}{}{%
%\ref{named}
\begin{tikzpicture}
\begin{axis}[
legend columns=1,
legend style={draw=none, legend cell align={left}},
legend entries={data w/ CBG subtracted, signal+correlated BG, correlated BG},
%legend to name=named,
%title={$\chic$},
width=1.0\linewidth,
height=0.6\linewidth,
ylabel={\hspace{4.5cm}Candidates/$(15 \frac{\rm MeV}{c^2})$},
xlabel={\hspace{9cm}$M_{\mup\mun\gamma}-M_{\mup\mun} ~~ \left[\mevcc\right]$}] 
\addplot[only marks, black, mark options={black, mark=*, fill=gray!50!white, scale=1.0}, discard if not={system}{Pbp}, 
         error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error mark=none] table  [x=M, y=data, x error expr=\thisrow{dM}/2, y error=data_err] {chic_inv_mass.data};
%
\addplot [name path=upper,draw=none,forget plot] table[x=M, y expr=\thisrow{fit}+\thisrow{fit_err}] {chic_inv_mass.data};
\addplot [name path=lower,draw=none,forget plot] table[x=M, y expr=\thisrow{fit}-\thisrow{fit_err}] {chic_inv_mass.data};
\addplot +[fill=red, opacity=1] fill between[of=lower and upper];
%
\addplot [name path=upper,draw=none,forget plot] table[x=M, y expr=\thisrow{bremm}+\thisrow{bremm_err}] {chic_inv_mass.data};
\addplot [name path=lower,draw=none,forget plot] table[x=M, y expr=\thisrow{bremm}-\thisrow{bremm_err}] {chic_inv_mass.data};
\addplot +[fill=gray, opacity=0.5] fill between[of=lower and upper];
\node at (axis cs: 100, 200) {(a)};
\node at (axis cs: 200, 200) {\Large LHCb};
\node at (axis cs: 800, 150) {$\sqsnn=8.16\tev$};
\node at (axis cs: 800, 125) {$\int \mathcal{L}=20.8\pm0.5$ nb$^{-1}$};
\node at (axis cs: 800, 100) {$1<\ptjpsi<20\gevc$};
\node at (axis cs: 800, 75) {$-5.0<y^*<-2.5$};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
%title={$\jpsi$},
legend entries={data~~~,fit~~~,BG},
legend style={draw=none, legend cell align={left}},
ylabel={\hspace{4cm}Candidates/$(4 \frac{\rm MeV}{c^2})$},
xlabel={\hspace{11cm}$M_{\mup\mun} ~~ \left[\mevcc \right]$},
width=1.0\linewidth,
height=0.6\linewidth,
/pgf/number format/.cd, 1000 sep={}]
\addplot[only marks, black, mark options={black, mark=*, fill=gray!50!white, scale=0.8},
         error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error mark=none] table  [x=M, y=data, x error =dM, y error=data_err] {jpsi_inv_mass.data};
%
\addplot [name path=upper,draw=none,forget plot] table[x=M, y expr=\thisrow{fit}+10*\thisrow{fit_err}] {jpsi_inv_mass.data};
\addplot [name path=lower,draw=none,forget plot] table[x=M, y expr=\thisrow{fit}-10*\thisrow{fit_err}] {jpsi_inv_mass.data};
\addplot +[fill=red, opacity=1] fill between[of=lower and upper];
\addplot [name path=upper,draw=none,forget plot] table[x=M, y expr=\thisrow{corr}+10*\thisrow{corr_err}] {jpsi_inv_mass.data};
\addplot [name path=lower,draw=none,forget plot] table[x=M, y expr=\thisrow{corr}-10*\thisrow{corr_err}] {jpsi_inv_mass.data};
\addplot +[fill=gray, opacity=0.5] fill between[of=lower and upper];
%
\node at (axis cs: 2900, 15000) {(b)};
\node at (axis cs: 2950, 1.5e4) {\Large LHCb};
\node at (axis cs: 3250, 1.35e4) {$\sqsnn=8.16\tev$};
\node at (axis cs: 3250, 1.15e4) {$\int \mathcal{L}=20.8\pm0.5$ nb$^{-1}$};
\node at (axis cs: 3250, 0.95e4) {$1<\ptjpsi<20\gevc$};
\node at (axis cs: 3250, 0.75e4) {$-5.0<y^*<-2.5$};
\end{axis}
\end{tikzpicture}\\
}


==> Fig2.tex <==
\begin{tikzpicture}
   \begin{semilogxaxis}[
        name=Fchic,
        width=9.5cm,
        height=7cm,
        legend columns=1,
        %font=\large,
	xmin=0.9, xmax=20,
        ymin=-0.02, ymax=0.5,
        xlabel={\large \hspace{5cm} \ptjpsi $\left[\gevc\right]$},
        xtick={1,2,3,4,5,7,10,20},
        xticklabels={1,2,3,4,5,7,10,20},
        ylabel={\Large \hspace{3.5cm}$\frac{\sigma_{\chic\to\jpsi\gamma}}{\sigma_{\jpsi}}$},
        legend style={at={(1.0,1.0)},anchor=north east, draw=none, font=\footnotesize,
        legend cell align={left}}]

        \addplot[only marks, black, mark options={mark=pentagon, scale=2, opacity=0.5},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [x=pt, y=F, x error=wpt, y error plus=ep, y error minus=em] {chic_ratio_pp7TeV.dat};
        %\addplot [name path=upper,draw=none,forget plot] table[x=pt, y=max_f] {chic_ratio_pp7TeV.dat};
        %\addplot [name path=lower,draw=none,forget plot] table[x=pt, y=min_f] {chic_ratio_pp7TeV.dat};
        %\addplot +[fill=black!30!white, opacity=0.5] fill between[of=lower and upper];
        \addlegendentry{$pp$ $\sqrt{s}=7\tev$ 2$<|y^*|<$4.5};
        
        \addplot[only marks, red, mark options={mark=square*, fill=red,draw=black, scale=1.5},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table  [x=pt, y=FpPb, x error minus=wptminus, x error plus=wptplus, y error=FpPb_err] {Fchic_results.dat};
        \addlegendentry{\pPb~~ ~$1.5<y^*<4.0$};
        \addplot[forget plot, only marks, red, mark options={mark=*, scale=0}, opacity=0.3,
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,
                    error bar style={line width=13pt}] table  [x=pt, y=FpPb, y error=FpPbsys] {Fchic_results.dat};
        
        \addplot[only marks, blue, mark options={mark=*, fill=blue, draw=black, scale=1.5},
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table  [x=pt, y=FPbp, x error minus=wptminus, x error plus=wptplus, y error=FPbp_err] {Fchic_results.dat};
        \addlegendentry{\pPb~ $-5.0<y^*<-2.5$};
        \addplot[forget plot, only marks, blue, mark options={mark=*, scale=0}, opacity=0.3,
                    error bars/.cd, x dir=both, x explicit, y dir=both, y explicit,
                    error bar style={line width=13pt}] table  [x=pt, y=FPbp, y error=FPbpsys] {Fchic_results.dat};

        \addplot [name path=upper,draw=none,forget plot] coordinates {
            (1,0.05)
            (2,0.05)
            (2,0.01)
            (3,0.01)
            (3,0.009)
            (4,0.009) 
            (4,0.012)
            (5,0.012)
            (5,0.013)
            (6,0.013)
            (6,0.014)
            (7,0.014)
            (7,0.023)
            (10,0.023)
            (10,0.022)
            (20,0.022)
        };
        \addplot [name path=lower,draw=none,forget plot] coordinates {
            (1,0)
            (2,0)
            (2,0)
            (3,0)
            (3,0)
            (4,0)
            (4,0)
            (5,0)
            (5,0)
            (6,0)
            (6,0)
            (7,0)
            (7,-0.018)
            (10,-0.018)
            (10,-0.008)
            (20,-0.008)
        };
        \addplot +[fill=gray, opacity=0.5] fill between[of=lower and upper];
        \addlegendentry{polarization uncertainty};
    %%% other experiment results
        %\addplot[only marks, black, mark options={mark=triangle, scale=2, opacity=0.5},
        %             error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
        %             (11,0.24) +- (1,0.044)
        %             (13,0.26) +- (1,0.040)
        %             (15,0.23) +- (1,0.044)
        %             (17,0.28) +- (1,0.058)
        %             };
        % \addlegendentry{ATLAS $pp$};% ~ \sqrt{s}$=7 TeV};
         
        % \addplot[only marks, black, mark options={mark=triangle, scale=2, opacity=0.7},
        %              error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
        %              (1.4, 0.32) +- (0,0.09)
        %              };
        % \addlegendentry{PHENIX $\sqrt{s_{NN}}$= 200 GeV $|y^*|<0.5$} %\cite{PHENIX:2011gyb}
        
        % \addplot[only marks, black, mark options={mark=triangle, scale=3},
        %             error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
        %             (0.4,0.18) +- (0,0.02)
        %             (1.0,0.21) +- (0,0.02)
        %             (1.6,0.17) +- (0,0.02)
        %             };
        % \addlegendentry{HERA-B $p$C $\sqrt{s_{NN}}=$41.6 GeV  2.2$<y<$5.2}% \cite{HERA-B:2008rhh}}
        
        %  \addplot[only marks, black, mark options={mark=triangle, rotate=180, scale=3},
        %             error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
        %             (0.45,0.15) +- (0,0.04)
        %             (1.05,0.27) +- (0,0.04)
        %             (1.65,0.19) +- (0,0.03)
        %             };
        % \addlegendentry{HERA-B $p$W $\sqrt{s_{NN}}=$41.6 GeV  2.2$<y<$5.2} %\cite{HERA-B:2008rhh}}

        % \addplot[only marks, black, mark options={mark=square, scale=2, opacity=0.7},
        %             error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates {
        %                 (4.0,0.297) +- (0,0.059)
        %             };
        % \addlegendentry{CDF $\sqrt{s}$=1.8 TeV \cite{CDF:1997uzj}}
        \node at (axis cs: 1.4, 0.47) {\large \lhcb};
        \node at (axis cs: 1.55, 0.41) {\footnotesize $\sqsnn=8.16\tev$};
  \end{semilogxaxis}
\end{tikzpicture}
\vspace{-0.7cm}


==> Fig3.tex <==
 \begin{tikzpicture}
 \begin{axis}[
    width=9cm,
    height=6cm,
    ymax = 1.8,
    ymin = 0.0,
    xmin = 0,
    xmax = 1.2,
    xlabel={\hspace{3cm} Binding energy [\gev]},
    ylabel={\large \hspace{2.5cm} $\mathcal{R}=\frac{r_{p\rm{Pb}}}{r_{pp}}$},
    legend style={at={(axis cs:0.7,1.75)}, draw=none, legend cell align={left}, anchor=north west, font=\large,},
    legend columns=3]
    % \addplot[only marks, black, mark options={mark=*, fill=white,draw=black, scale=2},
    %         error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates{
    %         %(0.05, 0.526) +- (0,0.161)  %% 5 TeV result
    %         (0.07, 0.82) +- (0, 0.08)
    %         (0.22, 1.10) +- (0, 0.12)
    %         (0.66, 0.955) +- (0, 0.079)
    %         };
    % \addplot[only marks, black, mark options={mark=square*, fill=white, draw=green!50!black, scale=2},
    %         error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates{
    %         (0.22, 0.81) +- (0., 0.15)
    %         (0.55, 0.86) +- (0.0, 0.15)
    %         (1.12, 0.975) +- (0.0, 0.19)
    %         };
    \addplot[only marks, black, mark options={mark=*, fill=yellow,draw=black, scale=2},
            error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates{
            %(0.05, 0.526) +- (0,0.161)  %% 5 TeV result
            (0.05, 0.73) +- (0, 0.067)
            (0.2, 1.29) +- (0, 0.17)
            (0.64, 0.955) +- (0, 0.079)
            };
    \addplot[only marks, black, mark options={mark=square*, fill=green,draw=black, scale=2},
            error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] coordinates{
            (0.20, 0.44) +- (0., 0.15)
            (0.53, 0.91) +- (0.0, 0.21)
            (1.10, 0.975) +- (0.0, 0.19)
            };

    \addplot [draw=black, dashed] coordinates {(0.155,0) (0.155,1.5) };
    \addplot [draw=black, dashed] coordinates {(0.160,0) (0.160,1.5) };
    \addplot [draw=black, dotted] coordinates {(0,1) (1.2,1)};
    \node at (axis cs: 0.08, 0.95) {$\frac{\psitwos}{\jpsi}$};
    \node at (axis cs: 0.27, 1.25) {$\frac{\chic}{\jpsi}$};
    \node at (axis cs: 0.25, 0.7) {$\frac{\Y3S}{\Y1S}$};
    \node at (axis cs: 0.53, 1.25) {$\frac{\Y2S}{\Y1S}$};
    \node at (axis cs: 0.72, 0.95) {$\frac{\jpsi}{\Dz}$};
    \node at (axis cs: 1.1, 1.3) {$\frac{\Y1S}{B\to\jpsi}$};
    \node at (axis cs: 0.15, 1.65) {\large \lhcb};
    %\node at (axis cs: 0.5, 1.6) {\pPb ~~ -5.0$<y^{*}<$-2.5};
    \node [rotate=90] at (axis cs: 0.12,0.4) {\normalsize T$_{\rm freeze-out}$};
  \legend{\ccbar~~~, \bbbar};
  \end{axis}
  \end{tikzpicture}
  \vspace{-0.7 cm}
